Robo3D: Towards Robust and Reliable 3D Perception against Corruptions

The robustness of 3D perception systems under natural corruptions from environments and sensors is pivotal for safety-critical applications. Existing large-scale 3D perception datasets often contain data that are meticulously cleaned. Such configurations, however, cannot reflect the reliability of perception models during the deployment stage. In this work, we present Robo3D, the first comprehensive benchmark heading toward probing the robustness of 3D detectors and segmentors under out-of-distribution scenarios against natural corruptions that occur in real-world environments. Specifically, we consider eight corruption types stemming from severe weather conditions, external disturbances, and internal sensor failure. We uncover that, although promising results have been progressively achieved on standard benchmarks, state-of-the-art 3D perception models are at risk of being vulnerable to corruptions. We draw key observations on the use of data representations, augmentation schemes, and training strategies, that could severely affect the model's performance. To pursue better robustness, we propose a density-insensitive training framework along with a simple flexible voxelization strategy to enhance the model resiliency. We hope our benchmark and approach could inspire future research in designing more robust and reliable 3D perception models. Our robustness benchmark suite is publicly available.

==> (inline-0) <==
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mIoU~$\uparrow$}
    \\\midrule\midrule
    MinkUNet$_{18}$$^{\dagger}$~\cite{2019Minkowski} & $100.00$ & $100.00$ & $100.00$ &$100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $62.76$
    \\\midrule
    SqueezeSeg~\cite{wu2018squeezeseg} & $164.87$ & $183.89$ & $158.01$ & $165.45$ & \cellcolor{Dark}$122.35$ & $171.68$ & \cellcolor{red!9}$188.07$ & $158.74$ & $170.81$ & $31.61$
    \\
    SqueezeSegV2~\cite{wu2019squeezesegv2} & $152.45$ & $168.50$ & $141.23$ & $154.64$ & \cellcolor{Dark}$115.16$ & $155.24$ & \cellcolor{red!9}$176.00$ & $145.27$ & $163.52$ & $41.28$
    \\
    RangeNet$_{21}$~\cite{milioto2019rangenet++} & $136.33$ & \cellcolor{red!9}$156.27$ & $128.49$ & $133.93$ & \cellcolor{Dark}$102.62$ & $141.58$ & $148.87$ & $128.29$ & $150.58$ & $47.15$
    \\
    RangeNet$_{53}$~\cite{milioto2019rangenet++} & $130.66$ & $144.28$ & $123.73$ & $128.38$ & \cellcolor{Dark}$104.20$ & $135.53$ & $129.43$ & $125.81$ & \cellcolor{red!9}$153.88$ & $50.29$
    \\
    SalsaNext~\cite{cortinhal2020salsanext} & $116.14$ & \cellcolor{red!9}$147.54$ & $112.06$ & $116.55$ & \cellcolor{Dark}$77.62$ & $115.32$ & $143.52$ & $114.04$ & $102.47$ & $55.80$
    \\
    FIDNet~\cite{zhao2021fidnet} & $113.81$ & $127.67$ & $105.13$ & $107.71$ &  \cellcolor{Dark}$88.88$ & $116.03$ & $121.32$ & $113.74$ & \cellcolor{red!9}$130.03$ & $58.80$
    \\
    CENet~\cite{cheng2022cenet} & $103.41$ & $129.84$ & $92.72$ & $99.23$ & \cellcolor{Dark}$70.50$ & $101.24$ & \cellcolor{red!9}$131.13$ & $102.26$ & $100.39$ & $62.55$ 
    \\\midrule
    PolarNet~\cite{zhang2020polarnet} & $118.56$ & $138.82$ & $107.09$ & $108.26$ & \cellcolor{Dark}$86.81$ & $105.08$ & $178.13$ & $112.00$ & $112.25$ & $58.17$
    \\\midrule
    KPConv~\cite{thomas2019kpconv} & \underline{$99.54$} & $103.20$ & \underline{$91.94$} & \underline{$98.14$} & $110.76$ & $97.64$ & \cellcolor{red!9}$111.91$ & $97.34$ & \cellcolor{Dark}$85.43$ & $62.17$
    \\
    PIDS$_{1.2\times}$~\cite{zhang2023pids} & $104.13$ & \cellcolor{red!9}$118.06$ & $98.94$ & $109.46$ & $114.83$ & $103.18$ & $103.94$ & $96.97$ & \cellcolor{Dark}$87.64$ & $63.25$
    \\
    PIDS$_{2.0\times}$~\cite{zhang2023pids} & $101.20$ & $110.61$ & $95.70$ &  $104.64$ & \cellcolor{red!9}$115.55$ & $98.56$ & $102.23$ & $97.54$ & \cellcolor{Dark}$84.76$ & $64.55$
    \\
    WaffleIron~\cite{puy23waffleiron} & $109.54$ & $123.45$ & $90.09$ & $108.52$ & $99.85$ & \underline{$93.22$} & \cellcolor{red!9}$186.08$ & $\mathbf{90.96}$ & \cellcolor{Dark}\underline{$84.11$} & $\mathbf{66.04}$
    \\\midrule
    MinkUNet$_{34}$~\cite{2019Minkowski} & $100.61$ & $105.28$ & $99.39$ & \cellcolor{red!9}$106.66$ & $98.69$ & \cellcolor{Dark}$97.64$ & \underline{$99.90$} & $99.01$ & $98.33$ & $63.78$
    \\
    Cylinder3D$_{\text{SPC}}$~\cite{zhu2021cylindrical} & $103.25$ & \cellcolor{red!9}$142.53$ & $92.48$ & $113.57$ & \cellcolor{Dark}$70.89$ & $96.98$ & $105.66$ & $104.21$ & $99.68$ & $63.42$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $103.13$ & \cellcolor{red!9}$142.51$ & $101.28$ & $116.89$ & \cellcolor{Dark}\underline{$61.66$} & $98.88$ & $111.40$ & $99.01$ & $93.38$ & $61.00$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $100.30$ & \cellcolor{red!9}\underline{$101.25$} & $100.02$ & $103.98$ & \cellcolor{Dark}$97.60$ & $99.20$ & $100.58$ & $99.63$ & $100.19$ & $62.47$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & $\mathbf{99.16}$ & $\mathbf{98.50}$ & $100.67$ & \cellcolor{red!9}$101.99$ & \cellcolor{Dark}$97.81$ & $98.99$ & $\mathbf{98.42}$ & $98.82$ & $98.11$ & $63.22$
    \\
    RPVNet~\cite{xu2021rpvnet} & $111.74$ & \cellcolor{red!9}$118.65$ & $100.98$ & $104.60$ & \cellcolor{Dark}$78.58$ & $106.43$ & $185.69$ & $99.21$ & $99.78$ & $63.75$
    \\
    CPGNet~\cite{li2022cpgnet} & $107.34$ & $140.97$ & $92.61$ & $104.32$ & \cellcolor{Dark}$\mathbf{61.05}$ & $\mathbf{90.91}$ & \cellcolor{red!9}$195.63$ & \underline{$94.97$} & $\mathbf{78.24}$ & $61.50$
    \\
    2DPASS~\cite{2022_2DPASS} & $106.14$ & $134.92$ & $\mathbf{85.46}$ & $110.17$ & \cellcolor{Dark}$62.91$ & $94.37$ & \cellcolor{red!9}$171.72$ & $96.91$ & $92.66$ & \underline{$64.61$}
    \\
    GFNet~\cite{qiu2022GFNet} & $108.68$ & $131.34$ & $94.39$ & $\mathbf{92.66}$ & \cellcolor{Dark}$61.73$ & $98.56$ & \cellcolor{red!9}$198.90$ & $98.24$ & $93.64$ & $63.00$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mRR~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mIoU~$\uparrow$}
    \\\midrule\midrule
    SqueezeSeg~\cite{wu2018squeezeseg} & $66.81$ & $59.63$ & $86.37$ & $71.81$ & $56.72$ & $79.12$ & $68.49$ & \cellcolor{Dark}$87.50$ & \cellcolor{red!9}$24.83$ & $31.61$
    \\
    SqueezeSegV2~\cite{wu2019squeezesegv2} & $65.29$ & $62.11$ & \cellcolor{Dark}$84.84$ & $67.22$ & $55.11$ & $77.98$ & $64.63$ & $81.88$ & \cellcolor{red!9}$28.54$ & $41.28$
    \\
    RangeNet$_{21}$~\cite{milioto2019rangenet++} & $73.42$ & $65.83$ & $86.70$ & $79.38$ & $66.09$ & $80.93$ & $80.55$ & \cellcolor{Dark}$88.10$ & \cellcolor{red!9}$39.79$ & $47.15$
    \\
    RangeNet$_{53}$~\cite{milioto2019rangenet++} & $73.59$ & $72.24$ & $85.64$ & $79.58$ & $59.85$ & $81.13$ & \cellcolor{Dark}$91.63$ & $84.85$ & \cellcolor{red!9}$33.76$ & $50.29$
    \\
    SalsaNext~\cite{cortinhal2020salsanext} & $80.51$ & \cellcolor{red!9}$62.53$ & $86.81$ & $81.63$ & $85.90$ & \cellcolor{Dark}$88.94$ & $72.06$ & $86.08$ & $80.14$ & $55.80$
    \\
    FIDNet~\cite{zhao2021fidnet} & $76.99$ & $74.25$ & \cellcolor{Dark}$87.81$ & $84.49$ & $68.67$ & $83.88$ & $84.12$ & $81.92$ & \cellcolor{red!9}$50.77$ & $58.80$
    \\
    CENet~\cite{cheng2022cenet} & $81.29$ & \cellcolor{red!9}$68.27$ & \cellcolor{Dark}$91.67$ & $85.76$ & $84.27$ & $89.18$ & $72.53$ & $85.37$ & $73.29$ & $62.55$
    \\\midrule
    PolarNet~\cite{zhang2020polarnet} & $74.98$ & $66.60$ & $87.21$ & $84.96$ & $71.81$ & \cellcolor{Dark}$93.00$ & \cellcolor{red!9}$44.34$ & $84.17$ & $67.80$ & $58.17$
    \\\midrule
    KPConv~\cite{thomas2019kpconv} & \underline{$82.90$} & $87.60$ &  \cellcolor{Dark}$92.81$ & \underline{$87.10$} & \cellcolor{red!9}$41.34$ & $92.25$ & $85.86$ & $89.50$ & \underline{$86.71$} & $62.17$
    \\
    PIDS$_{1.2\times}$~\cite{zhang2023pids} & $77.94$ & $75.73$ & $86.13$ & $77.25$ & \cellcolor{red!9}$36.32$ & $86.85$ & \cellcolor{Dark}$89.64$ & $88.24$ & $83.35$ & $63.25$
    \\
    PIDS$_{2.0\times}$~\cite{zhang2023pids} & $78.42$ & $79.30$ & $86.71$ & $79.18$ & \cellcolor{red!9}$34.84$ & $88.23$ & \cellcolor{Dark}$88.94$ & $86.06$ & $84.07$ & $64.55$
    \\
    WaffleIron~\cite{puy23waffleiron} & $72.18$ & $68.93$ & $88.66$ & $74.65$ & $50.00$ & \cellcolor{Dark}$89.76$ & \cellcolor{red!9}$34.04$ & $88.66$ & $82.71$ & $\mathbf{66.04}$
    \\\midrule
    MinkUNet$_{18}$~\cite{2019Minkowski} & $81.90$ & \underline{$89.02$} & $86.03$ & $84.89$ & \cellcolor{red!9}$52.45$ & $89.74$ & \cellcolor{Dark}$92.96$ & $86.73$ & $73.37$ & $62.76$
    \\
    MinkUNet$_{34}$~\cite{2019Minkowski} & $80.22$ & $83.94$ & $85.09$ & $78.66$ & \cellcolor{red!9}$52.99$ & $89.92$ & \cellcolor{Dark}$91.53$ & $86.05$ & $73.61$ & $63.78$
    \\
    Cylinder3D$_{\text{SPC}}$~\cite{zhu2021cylindrical} & $80.08$ & \cellcolor{red!9}$58.50$ &  $90.59$ & $74.01$ & $82.70$ & \cellcolor{Dark}$90.89$ & $88.27$ & $82.80$ & $72.88$ & $63.42$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $\mathbf{83.90}$ & \cellcolor{red!9}$60.84$ & $87.54$ & $74.41$ & \cellcolor{Dark}$\mathbf{96.13}$ & \underline{$93.13$} & $87.85$ & \underline{$89.97$} & $81.34$ & $61.00$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $82.15$ & $88.55$ & $86.41$ & $82.31$ & \cellcolor{red!9}$55.27$ & $90.72$ & \cellcolor{Dark}\underline{$93.00$} & $87.40$ & $73.56$ & $62.47$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & $82.01$ & $\mathbf{89.42}$ & $84.91$ & $82.81$ & \cellcolor{red!9}$54.40$ & $89.78$ & \cellcolor{Dark}$\mathbf{93.32}$ & $86.95$ & $74.45$ & $63.22$
    \\
    RPVNet~\cite{xu2021rpvnet} & $73.86$ & $74.73$ & $83.98$ & $80.20$ & $74.18$ & $83.94$ & \cellcolor{red!9}$35.51$ & \cellcolor{Dark}$85.95$ & $72.42$ & $63.75$
    \\
    CPGNet~\cite{li2022cpgnet} & $81.05$ & $61.45$ & \underline{$93.32$} & $83.35$ & \underline{$96.02$} & \cellcolor{Dark}$\mathbf{98.03}$ & \cellcolor{red!9}$30.08$ & $\mathbf{92.23}$ & $\mathbf{93.97}$ & $61.50$
    \\
    2DPASS~\cite{2022_2DPASS} & $77.50$ & $62.62$ & \cellcolor{Dark}$\mathbf{93.92}$ & $75.11$ & $89.46$ & $90.98$ & \cellcolor{red!9}$44.05$ & $86.43$ & $77.40$ & \underline{$64.61$}
    \\
    GFNet~\cite{qiu2022GFNet} & $77.92$ & $66.73$ & $89.79$ & $\mathbf{90.02}$ & \cellcolor{Dark}$93.00$ & $90.40$ & \cellcolor{red!9}$27.21$ & $87.67$ & $78.54$ & $63.00$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|cccccccc}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{mRR~$\uparrow$} & \textbf{mIoU~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor}
    \\\midrule\midrule
    SqueezeSeg~\cite{wu2018squeezeseg} & $164.87$ & $66.81$ & $31.61$ & $18.85$ & $27.30$ & $22.70$ & $17.93$ & $25.01$ & $21.65$ & \cellcolor{Dark}$27.66$ & \cellcolor{red!9}$7.85$
    \\
    SqueezeSegV2~\cite{wu2019squeezesegv2} & $152.45$ & $65.29$ & $41.28$ & $25.64$ & \cellcolor{Dark}$35.02$ & $27.75$ & $22.75$ & $32.19$ & $26.68$ & $33.80$ & \cellcolor{red!9}$11.78$
    \\
    RangeNet$_{21}$~\cite{milioto2019rangenet++} & $136.33$ & $73.42$ & $47.15$ & $31.04$ & $40.88$ & $37.43$ & $31.16$ & $38.16$ & $37.98$ & \cellcolor{Dark}$41.54$ & \cellcolor{red!9}$18.76$
    \\
    RangeNet$_{53}$~\cite{milioto2019rangenet++}  & $130.66$ & $73.59$ & $50.29$ & $36.33$ & $43.07$ & $40.02$ & $30.10$ & $40.80$ & \cellcolor{Dark}$46.08$ & $42.67$ & \cellcolor{red!9}$16.98$
    \\
    SalsaNext~\cite{cortinhal2020salsanext} & $116.14$ & $80.51$ & $55.80$ & \cellcolor{red!9}$34.89$ & $48.44$ & $45.55$ & $47.93$ & \cellcolor{Dark}$49.63$ & $40.21$ & $48.03$ & $44.72$
    \\
    FIDNet~\cite{zhao2021fidnet} & $113.81$ & $76.99$ & $58.80$ & $43.66$ & \cellcolor{Dark}$51.63$ & $49.68$ & $40.38$ & $49.32$ & $49.46$ & $48.17$ & \cellcolor{red!9}$29.85$
    \\
    CENet~\cite{cheng2022cenet} & $103.41$ & $81.29$ & $62.55$ & \cellcolor{red!9}$42.70$ & \cellcolor{Dark}$57.34$ & $53.64$ & $52.71$ & $55.78$ & $45.37$ & $53.40$ & $45.84$
    \\\midrule
    PolarNet~\cite{zhang2020polarnet} & $118.56$ & $74.98$ & $58.17$ & $38.74$ & $50.73$ & $49.42$ & $41.77$ & \cellcolor{Dark}$54.10$ & \cellcolor{red!9}$25.79$ & $48.96$ & $39.44$
    \\\midrule
    KPConv~\cite{thomas2019kpconv} & \underline{$99.54$} & \underline{$82.90$} & $62.17$ & $54.46$ & \cellcolor{Dark}$57.70$ & \underline{$54.15$} & \cellcolor{red!9}$25.70$ & $57.35$ & $53.38$ & $55.64$ & $53.91$
    \\
    PIDS$_{1.2\times}$~\cite{zhang2023pids} & $104.13$ & $77.94$ & $63.25$ & $47.90$ & $54.48$ & $48.86$ & \cellcolor{red!9}$22.97$ & $54.93$ & \cellcolor{Dark}$56.70$ & $55.81$ & $52.72$
    \\
    PIDS$_{2.0\times}$~\cite{zhang2023pids} & $101.20$ & $78.42$ & $64.55$ & $51.19$ & $55.97$ & $51.11$ & \cellcolor{red!9}$22.49$ & $56.95$ & \cellcolor{Dark}$57.41$ & $55.55$ & $54.27$
    \\
    WaffleIron~\cite{puy23waffleiron} & $109.54$ & $72.18$ & $\mathbf{66.04}$ & $45.52$ & \underline{$58.55$} & $49.30$ & $33.02$ & \cellcolor{Dark}\underline{$59.28$} & \cellcolor{red!9}$22.48$ & $\mathbf{58.55}$ & \underline{$54.62$}
    \\\midrule
    MinkUNet$_{18}$~\cite{2019Minkowski} & $100.00$ & $81.90$ & $62.76$ & \underline{$55.87$} & $53.99$ & $53.28$ & \cellcolor{red!9}$32.92$ & $56.32$ & \cellcolor{Dark}$58.34$ & $54.43$ & $46.05$
    \\
    MinkUNet$_{34}$~\cite{2019Minkowski} & $100.61$ & $80.22$ & $63.78$ & $53.54$ & $54.27$ & $50.17$ & \cellcolor{red!9}$33.80$ & $57.35$ & \cellcolor{Dark}\underline{$58.38$} & $54.88$ & $46.95$
    \\
    Cylinder3D$_{\text{SPC}}$~\cite{zhu2021cylindrical} & $103.25$ & $80.08$ & $63.42$ & \cellcolor{red!9}$37.10$ & $57.45$ & $46.94$ & $52.45$ & \cellcolor{Dark}$57.64$ & $55.98$ & $52.51$ & $46.22$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $103.13$ & $\mathbf{83.90}$ & $61.00$ & \cellcolor{red!9}$37.11$ & $53.40$ & $45.39$ & \cellcolor{Dark}\underline{$58.64$} & $56.81$ & $53.59$ & $54.88$ & $49.62$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $100.30$ & $82.15$ & $62.47$ & $55.32$ & $53.98$ & $51.42$ & \cellcolor{red!9}$34.53$ & $56.67$ & \cellcolor{Dark}$58.10$ & $54.60$ & $45.95$ 
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & $\mathbf{99.16}$ & $82.01$ & $63.22$ & $\mathbf{56.53}$ & $53.68$ & $52.35$ & \cellcolor{red!9}$34.39$ & $56.76$ & \cellcolor{Dark}$\mathbf{59.00}$ & $54.97$ & $47.07$
    \\
    RPVNet~\cite{xu2021rpvnet} & $111.74$ & $73.86$ & $63.75$ & $47.64$ & $53.54$ & $51.13$ & $47.29$ & $53.51$ & \cellcolor{red!9}$22.64$ & \cellcolor{Dark}$54.79$ & $46.17$
    \\
    CPGNet~\cite{li2022cpgnet} & $107.34$ & $81.05$ & $61.50$ & $37.79$ & $57.39$ & $51.26$ & $\mathbf{59.05}$ & \cellcolor{Dark}$\mathbf{60.29}$ & \cellcolor{red!9}$18.50$ & \underline{$56.72$} & $\mathbf{57.79}$
    \\
    2DPASS~\cite{2022_2DPASS} & $106.14$ & $77.50$ & \underline{$64.61$} & $40.46$ & \cellcolor{Dark}$\mathbf{60.68}$ & $48.53$ & $57.80$ & $58.78$ & \cellcolor{red!9}$28.46$ & $55.84$ & $50.01$
    \\
    GFNet~\cite{qiu2022GFNet} & $108.68$ & $77.92$ & $63.00$ & $42.04$ & $56.57$ & $\mathbf{56.71}$ & \cellcolor{Dark}$58.59$ & $56.95$ & \cellcolor{red!9}$17.14$ & $55.23$ & $49.48$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mAP~$\uparrow$}
    \\\midrule\midrule
    CenterPoint$^{\dagger}$~\cite{centerpoint} & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $68.70$
    \\\midrule
    SECOND~\cite{second} & $95.93$ & $99.70$ & \cellcolor{red!9}$100.64$ & \cellcolor{Dark}\underline{$87.64$} & $97.60$ & $91.50$ & $96.50$ & $99.15$ & $94.75$ & $68.49$
    \\
    PointPillars~\cite{lang2019pointpillars} & $110.67$ & $115.78$ & $106.39$ & \cellcolor{red!9}$124.86$ & $101.63$ & \cellcolor{Dark}$95.29$ & $117.62$ & $109.88$ & $113.88$ & $66.70$
    \\
    PointRCNN~\cite{pointrcnn} & $91.88$ & $93.16$ & $90.06$ & $96.81$ & $93.12$ & $86.11$ & \cellcolor{red!9}$100.88$ & $92.41$ & \cellcolor{Dark}$\mathbf{82.49}$ & $70.26$
    \\
    Part-A2$_\text{Free}$~\cite{parta2} & $\mathbf{82.22}$ & \cellcolor{red!9}$\mathbf{89.42}$ & $\mathbf{75.78}$ & $\mathbf{81.32}$ & $\mathbf{86.15}$ & $\mathbf{80.89}$ & \cellcolor{Dark}$\mathbf{71.79}$ & $\mathbf{83.55}$ & \underline{$88.88$} & $\mathbf{76.28}$
    \\
    Part-A2$_\text{Anchor}$~\cite{parta2} & \underline{$88.62$} & \underline{$92.56$} & \underline{$83.19$} & \cellcolor{red!9}$94.63$ & \underline{$86.36$} & $87.03$ & \cellcolor{Dark}\underline{$83.18$} & \underline{$89.32$} & $92.66$ & \underline{$73.98$}
    \\
    PV-RCNN~\cite{pvrcnn} & $90.04$ & $95.18$ & $86.64$ & \cellcolor{red!9}$93.08$ & $87.51$ & \cellcolor{Dark}\underline{$86.03$} & $87.09$ & $90.02$ & $94.73$ & $72.36$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mRR~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mAP~$\uparrow$}
    \\\midrule\midrule
    PointPillars~\cite{lang2019pointpillars} & $74.94$ & $68.52$ & \cellcolor{Dark}$100.01$ & \cellcolor{red!9}$53.63$ & $70.60$ & $78.32$ & $89.97$ & $82.22$ & $56.22$ & $66.70$
    \\
    SECOND~\cite{second} & \underline{$82.94$} & \underline{$77.73$} & \cellcolor{Dark}$100.03$ & $\mathbf{80.19}$ & $71.82$ & \underline{$79.05$} & \underline{$98.10$} & $86.51$ & \cellcolor{red!9}\underline{$70.08$} & $68.49$
    \\
    PointRCNN~\cite{pointrcnn} & $\mathbf{83.46}$ & $\mathbf{80.15}$ & \cellcolor{Dark}$\mathbf{102.22}$ & \cellcolor{red!9}$71.45$ & $73.33$ & $\mathbf{80.90}$ & $93.51$ & $\mathbf{88.27}$ & $\mathbf{77.90}$ & $70.26$
    \\
    Part-A2$_\text{Free}$~\cite{parta2} & $81.87$ & $76.11$ & \cellcolor{Dark}$100.01$ & \underline{$76.26$} & $72.30$ & $77.95$ & $\mathbf{99.10}$ & $86.08$ & \cellcolor{red!9}$67.15$ & $\mathbf{76.28}$
    \\
    Part-A2$_\text{Anchor}$~\cite{parta2} & $80.67$ & $76.49$ & \cellcolor{Dark}$99.99$ & $69.37$ & \underline{$74.40$} & $76.21$ & $96.95$ & $85.55$ & \cellcolor{red!9}$66.44$ & \underline{$73.98$}
    \\
    PV-RCNN~\cite{pvrcnn} & $81.73$ & $76.51$ & \cellcolor{Dark}\underline{$100.73$} & $72.03$ & $\mathbf{75.23}$ & $78.61$ & $97.28$ & \underline{$87.06$} & \cellcolor{red!9}$66.35$ & $72.36$
    \\
    CenterPoint~\cite{centerpoint} & $79.73$ & $77.29$ & \cellcolor{Dark}$100.01$ & $70.68$ & $69.78$ & $72.61$ & $96.07$ & $85.74$ & \cellcolor{red!9}$65.68$ & $68.70$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|cccccccc}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{mRR~$\uparrow$} & \textbf{mAP~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor}
    \\\midrule\midrule
    PointPillars~\cite{lang2019pointpillars} & $110.67$ & $74.94$ & $66.70$ & $45.70$ & \cellcolor{Dark}$66.71$ & \cellcolor{red!9}$35.77$ & $47.09$ & $52.24$ & $60.01$ & $54.84$ & $37.50$
    \\
    SECOND~\cite{second} & $95.93$ & \underline{$82.94$} & $68.49$ & $53.24$ & \cellcolor{Dark}$68.51$ & \underline{$54.92$} & $49.19$ & $54.14$ & $67.19$ & $59.25$ & \cellcolor{red!9}$48.00$
    \\
    PointRCNN~\cite{pointrcnn} & $91.88$ & $\mathbf{83.46}$ & $70.26$ & $56.31$ & \cellcolor{Dark}$71.82$ & \cellcolor{red!9}$50.20$ & $51.52$ & $56.84$ & $65.70$ & $62.02$ & $\mathbf{54.73}$
    \\
    Part-A2$_\text{Free}$~\cite{parta2} & $\mathbf{82.22}$ & $81.87$ & $\mathbf{76.28}$ & $\mathbf{58.06}$ & \cellcolor{Dark}$\mathbf{76.29}$ & $\mathbf{58.17}$ & $\mathbf{55.15}$ & $\mathbf{59.46}$ & $\mathbf{75.59}$ & $\mathbf{65.66}$ & \cellcolor{red!9}\underline{$51.22$}
    \\
    Part-A2$_\text{Anchor}$~\cite{parta2} & \underline{$88.62$} & $80.67$ & \underline{$73.98$} & \underline{$56.59$} & \cellcolor{Dark}\underline{$73.97$} & $51.32$ & \underline{$55.04$} & $56.38$ & \underline{$71.72$} & \underline{$63.29$} & \cellcolor{red!9}$49.15$
    \\
    PV-RCNN~\cite{pvrcnn} & $90.04$ & $81.73$ & $72.36$ & $55.36$ & \cellcolor{Dark}$72.89$ & $52.12$ & $54.44$ & \underline{$56.88$} & $70.39$ & $63.00$ & \cellcolor{red!9}$48.01$
    \\
    CenterPoint~\cite{centerpoint} & $100.00$ & $79.73$ & $68.70$ & $53.10$ & \cellcolor{Dark}$68.71$ & $48.56$ & $47.94$ & $49.88$ & $66.00$ & $58.90$ & \cellcolor{red!9}$45.12$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mIoU~$\uparrow$}
    \\\midrule\midrule
    MinkUNet$_{18}$$^{\dagger}$~\cite{2019Minkowski} & $100.00$ & $100.00$ & $100.00$ &$100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $75.76$
    \\\midrule
    FIDNet~\cite{zhao2021fidnet} & $122.42$ & $75.93$ & $122.58$ & $68.78$ & \cellcolor{red!9}$192.03$ & $164.84$ & \cellcolor{Dark}$57.95$ & $141.66$ & $155.56$ & $71.38$
    \\
    CENet~\cite{cheng2022cenet} & $112.79$ & \underline{$71.16$} & $115.48$ & $64.31$ & \cellcolor{red!9}$156.67$ & $159.03$ & \cellcolor{Dark}\underline{$53.27$} & $129.08$ & $153.35$ & $73.28$
    \\\midrule
    PolarNet~\cite{zhang2020polarnet} & $115.09$ & $90.10$ & $115.33$ & \cellcolor{Dark}\underline{$58.98$} & \cellcolor{red!9}$208.19$ & $121.07$ & $80.67$ & $128.17$ & $118.23$ & $71.37$
    \\\midrule
    WaffleIron~\cite{puy23waffleiron} & $106.73$ & $94.76$ & $99.92$ &  \cellcolor{Dark}$84.51$ & \cellcolor{red!9}$152.35$ & $110.65$ & $91.09$ & $106.41$ & $114.15$ & $76.07$
    \\\midrule
    MinkUNet$_{34}$~\cite{2019Minkowski} & \underline{$96.37$} & \cellcolor{Dark}$92.95$ & $96.09$ & \cellcolor{red!9}$104.78$ & $\mathbf{93.05}$ & $\mathbf{95.04}$ & $96.27$ & $\mathbf{96.88}$ & $\mathbf{95.90}$ & \underline{$76.90$}
    \\
    Cylinder3D$_{\text{SPC}}$~\cite{zhu2021cylindrical} & $111.84$ & $86.60$ & $104.68$ & \cellcolor{Dark}$70.29$ & \cellcolor{red!9}$217.47$ & $113.00$ & $75.67$ & $109.21$ & $117.78$ & $76.15$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $105.56$ & $83.22$ & $111.08$ & \cellcolor{Dark}$69.74$ & \cellcolor{red!9}$165.28$ & $113.95$ & $74.42$ & $110.67$ & $116.15$ & $73.54$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $106.65$ & $88.42$ & $105.56$ & $98.78$ & \cellcolor{red!9}$156.48$ & $110.11$ & \cellcolor{Dark}$86.04$ & $104.26$ & $103.55$ & $74.40$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & $97.45$ & \cellcolor{Dark}$95.21$ & \cellcolor{red!9}$99.50$ & $97.32$ & \underline{$95.34$} & \underline{$98.73$} & $97.92$ & $\mathbf{96.88}$ & \underline{$98.74$} & $76.57$
    \\
    2DPASS~\cite{2022_2DPASS} & $98.56$ & $76.57$ & $\mathbf{89.08}$ & \cellcolor{Dark}$76.35$ & \cellcolor{red!9}$142.65$ & $102.23$ & $89.39$ & \underline{$101.77$} & $110.44$ & $\mathbf{77.92}$
    \\
    GFNet~\cite{qiu2022GFNet} & $\mathbf{92.55}$ & $\mathbf{65.60}$ & \underline{$93.83$} & $\mathbf{47.23}$ & \cellcolor{red!9}$152.46$ & $112.94$ & \cellcolor{Dark}$\mathbf{45.25}$ & $105.45$ & $117.64$ & $76.79$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mRR~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mIoU~$\uparrow$}
    \\\midrule\midrule
    FIDNet~\cite{zhao2021fidnet} & $73.33$ & \underline{$90.78$} & \cellcolor{Dark}$95.29$ & $82.61$ & $68.51$ & $67.44$ & $80.48$ & $68.31$ & \cellcolor{red!9}$33.20$ & $71.38$
    \\
    CENet~\cite{cheng2022cenet} & $76.04$ & $\mathbf{91.44}$ & \cellcolor{Dark}$95.35$ & $84.12$ & $79.57$ & $68.19$ & \underline{$83.09$} & $72.75$ & \cellcolor{red!9}$33.82$ & $73.28$
    \\\midrule
    PolarNet~\cite{zhang2020polarnet} & $76.34$ & $81.59$ & \cellcolor{Dark}$97.95$ & \underline{$90.82$} & $62.49$ & $86.75$ & \cellcolor{red!9}$57.12$ & $75.16$ & $58.86$ & $71.37$
    \\\midrule
    WaffleIron~\cite{puy23waffleiron} & $72.78$ & $73.71$ & \cellcolor{Dark}$97.19$ &  $65.19$ & $78.16$ & $85.70$ & \cellcolor{red!9}$43.54$ & $80.86$ & $57.85$ & $76.07$
    \\\midrule
    MinkUNet$_{18}$~\cite{2019Minkowski} & $74.44$ & $70.80$ & \cellcolor{Dark}$97.56$ & $53.26$ & $96.87$ & $90.47$ & \cellcolor{red!9}$35.08$ & $84.25$ & $67.25$ & $75.76$
    \\
    MinkUNet$_{34}$~\cite{2019Minkowski} & $75.08$ & $74.01$ & $97.44$ & $48.76$ & \cellcolor{Dark}$\mathbf{97.84}$ & $\mathbf{91.16}$ & \cellcolor{red!9}$38.13$ & \underline{$84.47$} & $\mathbf{68.87}$ & \underline{$76.90$}
    \\
    Cylinder3D$_{\text{SPC}}$~\cite{zhu2021cylindrical} & $72.94$ & $78.59$ & \cellcolor{Dark}$95.46$ & $76.26$ & \cellcolor{red!9}$55.33$ & $84.64$ & $58.36$ & $79.45$ & $55.46$ & $76.15$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & \underline{$78.08$} & $83.52$ & \cellcolor{Dark}$96.57$ & $79.41$ & $76.18$ & $87.23$ & $61.68$ & $81.55$ & \cellcolor{red!9}$58.51$ & $73.54$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $74.70$ & $79.31$ & \cellcolor{Dark}$97.39$ & $55.22$ & $78.44$ & $87.85$ & \cellcolor{red!9}$49.50$ & $83.72$ & $66.14$ & $74.40$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & $75.10$ & $72.95$ & $96.70$ & $54.79$ & \cellcolor{Dark}\underline{$97.47$} & \underline{$90.04$} & \cellcolor{red!9}$36.71$ & $\mathbf{84.84}$ & \underline{$67.35$} & $76.57$
    \\
    2DPASS~\cite{2022_2DPASS} & $75.24$ & $82.78$ & \cellcolor{Dark}$\mathbf{98.51}$ & $69.89$ & $79.62$ & $87.06$ & \cellcolor{red!9}$44.11$ & $81.10$ & $58.82$ & $\mathbf{77.92}$
    \\
    GFNet~\cite{qiu2022GFNet} & $\mathbf{83.31}$ & $90.62$ & \cellcolor{Dark}\underline{$98.35$} & $\mathbf{93.54}$ & $77.39$ & $83.96$ & $\mathbf{86.96}$ & $80.56$ & \cellcolor{red!9}$55.09$ & $76.79$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|cccccccc}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{mRR~$\uparrow$} & \textbf{mIoU~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor}
    \\\midrule\midrule
    FIDNet~\cite{zhao2021fidnet} & $122.42$ & $73.33$ & $71.38$ & $64.80$ & \cellcolor{Dark}$68.02$ & $58.97$ & $48.90$ & $48.14$ & $57.45$ & $48.76$ & \cellcolor{red!9}$23.70$
    \\
    CENet~\cite{cheng2022cenet} & $112.79$ & $76.04$ & $73.28$ & \underline{$67.01$} & \cellcolor{Dark}$69.87$ & $61.64$ & $58.31$ & $49.97$ & \underline{$60.89$} & $53.31$ & \cellcolor{red!9}$24.78$
    \\\midrule
    PolarNet~\cite{zhang2020polarnet} & $115.09$ & $76.34$ & $71.37$ & $58.23$ & \cellcolor{Dark}$69.91$ & \underline{$64.82$} & $44.60$ & $61.91$ & \cellcolor{red!9}$40.77$ & $53.64$ & $42.01$
    \\\midrule
    WaffleIron~\cite{puy23waffleiron} & $106.73$ & $72.78$ & $76.07$ & $56.07$ & \cellcolor{Dark}$73.93$ & $49.59$ & $59.46$ & $65.19$ & \cellcolor{red!9}$33.12$ & $61.51$ & $44.01$
    \\\midrule
    MinkUNet$_{18}$~\cite{2019Minkowski} & $100.00$ & $74.44$ & $75.76$ & $53.64$ & \cellcolor{Dark}$73.91$ & $40.35$ & $73.39$ & $68.54$ & \cellcolor{red!9}$26.58$ & \underline{$63.83$} & $50.95$
    \\
    MinkUNet$_{34}$~\cite{2019Minkowski} & \underline{$96.37$} & $75.08$ & \underline{$76.90$} & $56.91$ & $74.93$ & $37.50$ & \cellcolor{Dark}$\mathbf{75.24}$ & $\mathbf{70.10}$ & \cellcolor{red!9}$29.32$ & $\mathbf{64.96}$ & $\mathbf{52.96}$
    \\
    Cylinder3D$_{\text{SPC}}$~\cite{zhu2021cylindrical} & $111.84$ & $72.94$ & $76.15$ & $59.85$ & \cellcolor{Dark}$72.69$ & $58.07$ & \cellcolor{red!9}$42.13$ & $64.45$ & $44.44$ & $60.50$ & $42.23$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $105.56$ & \underline{$78.08$} & $73.54$ & $61.42$ & \cellcolor{Dark}$71.02$ & $58.40$ & $56.02$ & $64.15$ & $45.36$ & $59.97$ & \cellcolor{red!9}$43.03$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $106.65$ & $74.70$ & $74.40$ & $59.01$ & \cellcolor{Dark}$72.46$ & $41.08$ & $58.36$ & $65.36$ & \cellcolor{red!9}$36.83$ & $62.29$ & $49.21$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & $97.45$ & $75.10$ & $76.57$ & $55.86$ & $74.04$ & $41.95$ & \cellcolor{Dark}\underline{$74.63$} & \underline{$68.94$} & \cellcolor{red!9}$28.11$ & $\mathbf{64.96}$ & \underline{$51.57$}
    \\
    2DPASS~\cite{2022_2DPASS} & $98.56$ & $75.24$ & $\mathbf{77.92}$ & $64.50$ & \cellcolor{Dark}$\mathbf{76.76}$ & $54.46$ & $62.04$ & $67.84$ & \cellcolor{red!9}$34.37$ & $63.19$ & $45.83$
    \\
    GFNet~\cite{qiu2022GFNet} & $\mathbf{92.55}$ & $\mathbf{83.31}$ & $76.79$ & $\mathbf{69.59}$ & \cellcolor{Dark}\underline{$75.52$} & $\mathbf{71.83}$ & $59.43$ & $64.47$ & $\mathbf{66.78}$ & $61.86$ & \cellcolor{red!9}$42.30$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{NDS~$\uparrow$}
    \\\midrule\midrule
    CenterPoint-PP$^{\dagger}$~\cite{centerpoint} & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $45.99$
    \\\midrule
    SECOND-MH~\cite{second} & \underline{$97.50$} & \underline{$95.40$} & \underline{$96.01$} & \underline{$96.09$} & \underline{$100.81$} & \underline{$99.26$} & \cellcolor{Dark}\underline{$92.16$} & $97.64$ & \cellcolor{red!12}\underline{$102.64$} & $47.87$
    \\
    PointPillars-MH~\cite{lang2019pointpillars} & $102.90$ & $102.85$ & $104.56$ & $102.53$ & \cellcolor{red!12}$106.44$ & $102.39$ & \cellcolor{Dark}$100.94$ & $102.42$ & $\mathbf{101.05}$ & $43.33$
    \\
    CenterPoint-LR~\cite{centerpoint} & $98.74$ & $97.88$ & $96.46$ & $97.70$ & $102.15$ & $101.06$ & \cellcolor{Dark}$95.54$ & $\mathbf{95.60}$ & \cellcolor{red!12}$103.53$ & \underline{$49.72$}
    \\
    CenterPoint-HR~\cite{centerpoint} & $\mathbf{95.80}$ & $\mathbf{93.01}$ & $\mathbf{92.01}$ & $\mathbf{94.91}$ & $\mathbf{97.56}$ & $\mathbf{98.38}$ & \cellcolor{Dark}$\mathbf{91.11}$ & \underline{$96.21$} & \cellcolor{red!12}$103.23$ & $\mathbf{50.31}$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mRR~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{NDS~$\uparrow$}
    \\\midrule\midrule
    PointPillars-MH~\cite{lang2019pointpillars} & $\mathbf{77.24}$ & $76.53$ & \cellcolor{Dark}\underline{$99.05$} & $68.06$ & \underline{$87.79$} & $\mathbf{77.57}$ & $79.88$ & \underline{$71.31$} & \cellcolor{red!9}$\mathbf{57.70}$ & $43.33$
    \\
    SECOND-MH~\cite{second} & \underline{$76.96$} & $\mathbf{79.38}$ & \cellcolor{Dark}$\mathbf{99.42}$ & $\mathbf{70.86}$ & $86.32$ & $74.45$ & $\mathbf{84.19}$ & $71.28$ & \cellcolor{red!9}$49.76$ & $47.87$
    \\
    CenterPoint-PP~\cite{centerpoint} & $76.68$ & $76.13$ & \cellcolor{Dark}$98.74$ & $67.91$ & $\mathbf{90.87}$ & \underline{$76.45$} & $76.58$ & $70.73$ & \cellcolor{red!9}\underline{$56.06$} & $45.99$
    \\
    CenterPoint-LR~\cite{centerpoint} & $72.49$ & $73.19$ & \cellcolor{Dark}$95.21$ & $65.99$ & $81.54$ & $69.33$ & $76.65$ & $\mathbf{71.40}$ & \cellcolor{red!9}$46.58$ & \underline{$49.72$}
    \\
    CenterPoint-HR~\cite{centerpoint} & $75.26$ & \underline{$78.61$} & \cellcolor{Dark}$98.93$ & \underline{$69.03$} & $85.89$ & $71.97$ & \underline{$81.45$} & $69.75$ & \cellcolor{red!9}$46.47$ & $\mathbf{50.31}$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|cccccccc}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{mRR~$\uparrow$} & \textbf{NDS~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor}
    \\\midrule\midrule
    PointPillars-MH~\cite{lang2019pointpillars} & $102.90$ & $\mathbf{77.24}$ & $43.33$ & $33.16$ & \cellcolor{Dark}$42.92$ & $29.49$ & $38.04$ & $33.61$ & $34.61$ & $30.90$ & \cellcolor{red!9}\underline{$25.00$}
    \\
    SECOND-MH~\cite{second} & \underline{$97.50$} & \underline{$76.96$} & $47.87$ & \underline{$38.00$} & \cellcolor{Dark}\underline{$47.59$} & \underline{$33.92$} & $41.32$ & \underline{$35.64$} & \underline{$40.30$} & $34.12$ & \cellcolor{red!9}$23.82$
    \\
    CenterPoint-PP~\cite{centerpoint} & $100.00$ & $76.68$ & $45.99$ & $35.01$ & \cellcolor{Dark}$45.41$ & $31.23$ & \underline{$41.79$} & $35.16$ & $35.22$ & $32.53$ & \cellcolor{red!9}$\mathbf{25.78}$
    \\
    CenterPoint-LR~\cite{centerpoint} & $98.74$ & $72.49$ & \underline{$49.72$} & $36.39$ & \cellcolor{Dark}$47.34$ & $32.81$ & $40.54$ & $34.47$ & $38.11$ & $\mathbf{35.50}$ & \cellcolor{red!9}$23.16$
    \\
    CenterPoint-HR~\cite{centerpoint} & $\mathbf{95.80}$ & $75.26$ & $\mathbf{50.31}$ & $\mathbf{39.55}$ & \cellcolor{Dark}$\mathbf{49.77}$ & $\mathbf{34.73}$ & $\mathbf{43.21}$ & $\mathbf{36.21}$ & $\mathbf{40.98}$ & \underline{$35.09$} & \cellcolor{red!9}$23.38$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mIoU~$\uparrow$}
    \\\midrule\midrule
    MinkUNet$_{18}$$^{\dagger}$~\cite{2019Minkowski} & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & \underline{$69.06$}
    \\\midrule
    MinkUNet$_{34}$~\cite{2019Minkowski} & $\mathbf{96.21}$ & $\mathbf{96.00}$ & \underline{$94.90$} & \cellcolor{red!9}$99.53$ & $\mathbf{96.20}$ & $\mathbf{95.43}$ & $\mathbf{96.79}$ & $\mathbf{96.75}$ & \cellcolor{Dark}$\mathbf{94.08}$ & $\mathbf{70.15}$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $106.02$ & \cellcolor{red!9}$111.81$ & $104.08$ & \cellcolor{Dark}$\mathbf{98.39}$ & $110.30$ & $105.77$ & $106.87$ & $108.24$ & $102.69$ & $65.93$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $103.60$ & \cellcolor{red!9}$105.63$ & $104.79$ & \cellcolor{Dark}\underline{$99.17$} & $105.41$ & $104.85$ & \underline{$99.74$} & $104.28$ & $104.91$ & $67.35$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & \underline{$98.72$} & \underline{$99.67$} & $\mathbf{96.36}$ & $100.43$ & \underline{$100.00$} & \underline{$98.55$} & \cellcolor{red!9}$101.93$ & \underline{$97.87$} & \cellcolor{Dark}\underline{$94.97$} & $69.01$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mRR~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mIoU~$\uparrow$}
    \\\midrule\midrule
    MinkUNet$_{18}$~\cite{2019Minkowski} & $91.22$ & $97.00$ & $88.31$ & $83.62$ & \cellcolor{Dark}$99.80$ & $92.89$ & $94.66$ & $91.75$ & \cellcolor{red!9}$81.73$ & \underline{$69.06$}
    \\
    MinkUNet$_{34}$~\cite{2019Minkowski} & $91.80$ & $\mathbf{97.38}$ & $89.78$ & \cellcolor{red!9}$82.61$ & \cellcolor{Dark}$\mathbf{99.93}$ & \underline{$93.78$} & $94.77$ & \underline{$92.02$} & \underline{$84.13$} & $\mathbf{70.15}$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $\mathbf{92.39}$ & $95.69$ & \underline{$90.10$} & $\mathbf{88.62}$ & \cellcolor{Dark}$99.68$ & $\mathbf{94.16}$ & \underline{$95.54$} & $91.52$ & \cellcolor{red!9}$83.83$ & $65.93$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $91.60$ & $96.70$ & $87.78$ & \underline{$86.27$} & \cellcolor{Dark}$99.84$ & $92.67$ & $\mathbf{97.19}$ & $91.74$ & \cellcolor{red!9}$80.62$ & $67.35$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & \underline{$92.04$} & \underline{$97.23$} & $\mathbf{90.44}$ & \cellcolor{red!9}$83.42$ & \cellcolor{Dark}\underline{$99.87$} & $93.71$ & $93.75$ & $\mathbf{92.94}$ & $\mathbf{84.96}$ & $69.01$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|cccccccc}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{mRR~$\uparrow$} & \textbf{mIoU~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor}
    \\\midrule\midrule
    MinkUNet$_{18}$~\cite{2019Minkowski} & $100.00$ & $91.22$ & \underline{$69.06$} & $66.99$ & $60.99$ & \underline{$57.75$} & \cellcolor{Dark}\underline{$68.92$} & $64.15$ & $65.37$ & $63.36$ & \cellcolor{red!9}$56.44$
    \\
    MinkUNet$_{34}$~\cite{2019Minkowski} & $\mathbf{96.21}$ & $91.80$ & $\mathbf{70.15}$ & $\mathbf{68.31}$ & $62.98$ & \cellcolor{red!9}$57.95$ & \cellcolor{Dark}$\mathbf{70.10}$ & $\mathbf{65.79}$ & $\mathbf{66.48}$ & $\mathbf{64.55}$ & $\mathbf{59.02}$
    \\
    Cylinder3D$_{\text{TSC}}$~\cite{zhu2021cylindrical} & $106.02$ & $\mathbf{92.39}$ & $65.93$ & $63.09$ & $59.40$ & $58.43$ & \cellcolor{Dark}$65.72$ & $62.08$ & $62.99$ & $60.34$ & \cellcolor{red!9}$55.27$
    \\\midrule
    SPVCNN$_{18}$~\cite{tang2020searching} & $103.60$ & $91.60$ & $67.35$ & $65.13$ & $59.12$ & $58.10$ & \cellcolor{Dark}$67.24$ & $62.41$ & \underline{$65.46$} & $61.79$ & \cellcolor{red!9}$54.30$
    \\
    SPVCNN$_{34}$~\cite{tang2020searching} & \underline{$98.72$} & \underline{$92.04$} & $69.01$ & \underline{$67.10$} & $\mathbf{62.41}$ & \cellcolor{red!9}$\mathbf{57.57}$ & \cellcolor{Dark}\underline{$68.92$} & \underline{$64.67$} & $64.70$ & \underline{$64.14$} & \underline{$58.63$}
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mAPH~$\uparrow$}
    \\\midrule\midrule
    CenterPoint$^{\dagger}$~\cite{centerpoint} & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & \underline{$63.59$}
    \\\midrule
    SECOND~\cite{second} & $121.43$ & $117.86$ & $126.51$ & $127.51$ & \cellcolor{Dark}$113.37$ & $121.25$ & \cellcolor{red!9}$127.82$ & $123.66$ & $113.48$ & $53.37$
    \\
    PointPillars~\cite{lang2019pointpillars} & $127.53$ & $120.76$ & $135.23$ & $129.65$ & $115.23$ & $122.99$ & \cellcolor{red!9}$151.71$ & $131.64$ & \cellcolor{Dark}$113.05$ & $50.17$
    \\
    PV-RCNN~\cite{pvrcnn} & \underline{$104.90$} & \underline{$110.08$} & \underline{$104.22$} & \cellcolor{Dark}\underline{$95.68$} & \underline{$101.33$} & \cellcolor{red!9}\underline{$110.70$} & \underline{$101.84$} & \underline{$106.00$} & \underline{$109.37$} & $61.27$
    \\
    PV-RCNN++~\cite{pvrcnn++} & $\mathbf{91.60}$ & $\mathbf{95.71}$ & \cellcolor{Dark}$\mathbf{88.32}$ & \cellcolor{red!9}$\mathbf{90.05}$ & $\mathbf{93.24}$ & $\mathbf{92.50}$ & $\mathbf{88.94}$ & $\mathbf{90.81}$ & $\mathbf{93.23}$ & $\mathbf{67.45}$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mRR~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{mAPH~$\uparrow$}
    \\\midrule\midrule
    PointPillars~\cite{lang2019pointpillars} & $81.23$ & \cellcolor{red!9}$62.27$ & \cellcolor{Dark}$99.16$ & $92.31$ & $69.62$ & $\mathbf{87.56}$ & $79.33$ & $86.53$ & $\mathbf{73.09}$ & $50.17$
    \\
    SECOND~\cite{second} & $81.12$ & \cellcolor{red!9}$61.63$ & \cellcolor{Dark}$99.29$ & $88.44$ & $67.42$ & $83.79$ & $92.34$ & $87.76$ & $68.26$ & $53.37$
    \\
    PV-RCNN~\cite{pvrcnn} & $82.43$ & \cellcolor{red!9}$60.91$ & \cellcolor{Dark}$\mathbf{100.00}$ & $\mathbf{98.55}$ & \underline{$69.82$} & $80.84$ & $\mathbf{97.26}$ & $88.84$ & $63.21$ & $61.27$
    \\
    CenterPoint~\cite{centerpoint} & \underline{$83.30$} & \cellcolor{red!9}$\mathbf{67.72}$ & \cellcolor{Dark}$98.82$ & $92.14$ & $68.45$ & $85.56$ & $94.86$ & \underline{$89.65$} & $69.16$ & \underline{$63.59$}
    \\
    PV-RCNN++~\cite{pvrcnn++} & $\mathbf{84.14}$ & \cellcolor{red!9}\underline{$67.46$} & \cellcolor{Dark}\underline{$99.60$} & \underline{$92.97$} & $\mathbf{70.20}$ & \underline{$85.74$} & \underline{$95.94$} & $\mathbf{90.38}$ & \underline{$70.82$} & $\mathbf{67.45}$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|c|c|cccccccc}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{mRR~$\uparrow$} & \textbf{mAPH~$\uparrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor}
    \\\midrule\midrule
    PointPillars~\cite{lang2019pointpillars} & $127.53$ & $81.23$ & $50.17$ & \cellcolor{red!9}$31.24$ & \cellcolor{Dark}$49.75$ & $46.07$ & $34.93$ & $43.93$ & $39.80$ & $43.41$ & $36.67$
    \\
    SECOND~\cite{second} & $121.43$ & $81.12$ & $53.37$ & \cellcolor{red!9}$32.89$ & \cellcolor{Dark}$52.99$ & $47.20$ & $35.98$ & $44.72$ & $49.28$ & $46.84$ & $36.43$
    \\
    PV-RCNN~\cite{pvrcnn} & $104.90$ & $82.43$ & $61.27$ & \cellcolor{red!9}$37.32$ & \cellcolor{Dark}$61.27$ & \underline{$60.38$} & $42.78$ & $49.53$ & $59.59$ & $54.43$ & $38.73$
    \\
    CenterPoint~\cite{centerpoint} & \underline{$100.00$} & \underline{$83.30$} & \underline{$63.59$} & \cellcolor{red!9}\underline{$43.06$} & \cellcolor{Dark}\underline{$62.84$} & $58.59$ & \underline{$43.53$} & \underline{$54.41$} & \underline{$60.32$} & \underline{$57.01$} & \underline{$43.98$}
    \\
    PV-RCNN++~\cite{pvrcnn++} & $\mathbf{91.60}$ & $\mathbf{84.14}$ & $\mathbf{67.45}$ & \cellcolor{red!9}$\mathbf{45.50}$ & \cellcolor{Dark}$\mathbf{67.18}$ & $\mathbf{62.71}$ & $\mathbf{47.35}$ & $\mathbf{57.83}$ & $\mathbf{64.71}$ & $\mathbf{60.96}$ & $\mathbf{47.77}$
    \\\bottomrule
    \end{tabular}
\begin{tabular}{r|c|cccccccc|c}
    \toprule
    \textbf{Method} & \textbf{mCE~$\downarrow$} & \textbf{Fog} & \textbf{Wet} & \textbf{Snow} & \textbf{Motion} & \textbf{Beam} & \textbf{Cross} & \textbf{Echo} & \textbf{Sensor} & \textbf{Acc}
    \\\midrule\midrule
    MinkUNet$_{18}$ \cite{2019Minkowski}, ICA & $100.00$ & $100.00$ & $100.00$ &$100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $62.76$
    \\\midrule
    \textbf{Ours}, ICA & $96.10$ & $104.44$ & $97.09$ & $106.31$ & $85.42$ & $97.34$ & $97.30$ & $95.33$ & $86.08$ & $62.70$
    \\\midrule\midrule
    MinkUNet$_{18}$ \cite{2019Minkowski}, OCA & $86.09$ & $87.67$ & $77.90$ & $82.62$ & $73.82$ & $87.66$ & $97.88$ & $95.99$ & $85.15$ & $69.21$
    \\
    \midrule
    \textbf{Ours}, OCA & $83.23$ & $77.01$ & $101.23$ & $72.53$ & $75.73$ & $79.11$ & $97.78$ & $87.56$ & $66.85$ & $68.13$
    \\\midrule\midrule
    CenterPoint~\cite{centerpoint} & $100.00$ & $100.00$ & $100.00$ &$100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $100.00$ & $63.59$
    \\
    \midrule
    \textbf{Ours} & $99.05$ & $99.77$ & $99.52$ & $100.00$ & $100.00$ & $97.26$ & $99.14$ & $99.70$ & $97.02$ & $63.56$
    \\\bottomrule
    \end{tabular}
